Sutured manifolds and $L^2$-Betti numbers

Using the virtual fibering theorem of Agol we show that a sutured 3-manifold $(M, R_+,R_-,\gamma)$ is taut if and only if the $\ell^2$-Betti numbers of the pair $(M,R_-)$ are zero. As an application we can characterize Thurston norm minimizing surfaces in a 3-manifold $N$ with empty or toroidal boundary by the vanishing of certain $\ell^2$-Betti numbers.

==> Zeichnung.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4527027)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Zeichnung.pdf}}%
    \put(0.01213099,0.54014838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0357545\unitlength}\raggedright \end{minipage}}}%
    \put(0.02170809,0.39338464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23048885\unitlength}\raggedright $R_-$\end{minipage}}}%
    \put(1.36341693,1.30892582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53088798\unitlength}\raggedright \end{minipage}}}%
    \put(0.36967602,0.39019227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13663328\unitlength}\raggedright $R_+$\end{minipage}}}%
    \put(0.20878075,0.23823567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Zeichnung.pdf}}%
    \put(2.64661532,0.5781622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36677879\unitlength}\raggedright \end{minipage}}}%
    \put(0.72409571,0.18159562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18690805\unitlength}\raggedright $S'_+$\end{minipage}}}%
    \put(0.72686472,0.31252157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18690805\unitlength}\raggedright $S'_-$\end{minipage}}}%
    \put(1.28316664,1.83060809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63134524\unitlength}\raggedright \end{minipage}}}%
    \put(0.19076056,0.08754913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09823962\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.61833167,0.61833164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21477877\unitlength}\raggedright \end{minipage}}}%
    \put(0.75057393,0.0555403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09823958\unitlength}\raggedright $M'$\end{minipage}}}%
    \put(0.46787322,0.23563917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27445836\unitlength}\raggedright \Large{$\sutdec{S}$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> orientedsum.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orientedsum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{orientedsum.pdf}}%
    \put(0.13957409,0.40090423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30884478\unitlength}\raggedright $F\cup S$\end{minipage}}}%
    \put(0.58205361,0.39496492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35635937\unitlength}\raggedright $F\oplus S$\end{minipage}}}%
  \end{picture}%
\endgroup%

